Point-Based Methods for Model Checking in Partially Observable Markov Decision Processes

Autonomous systems are often required to operate in partially observable environments. They must reliably execute a specified objective even with incomplete information about the state of the environment. We propose a methodology to synthesize policies that satisfy a linear temporal logic formula in a partially observable Markov decision process (POMDP). By formulating a planning problem, we show how to use point-based value iteration methods to efficiently approximate the maximum probability of satisfying a desired logical formula and compute the associated belief state policy. We demonstrate that our method scales to large POMDP domains and provides strong bounds on the performance of the resulting policy.

==> precision_plot.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{groupplot}[
group style={horizontal sep = 1.5cm, group size=1 by 2},
grid=both,
legend style={font=\tiny},
% legend pos={south west},
width = \columnwidth,
height = 5cm,
]
\nextgroupplot [ylabel = {Precision}, ymode = {log}, xlabel = {Time (\SI{}{\second})}, xmode = {log},
% legend pos={south west},
xticklabels = {0.2, 1, 10, 100}
]\addplot+[
black,
mark=*,
mark options={fill=black}
] coordinates {
(0.028, 0.1)
(0.0425, 0.01)
(0.294, 0.001)
(14.113, 0.0001)
};
\addlegendentry{SARSOP}
\addplot+[
gray,
mark=square*,
mark options={fill=gray}
]
coordinates {
(0.035, 0.014)
(0.116, 0.0089)
(0.274, 0.01)
(0.787, 0.0054)
(2.24, 0.0039)
(6.754, 0.0033)
(13.99, 0.0027)
(36.98, 0.0017)
};
\addlegendentry{Lovejoy}
\addplot+[
draw=none, 
black,
mark=diamond*,
mark options={fill=black}
] coordinates {
(0.0234, 0.0124)
};
\addlegendentry{QMDP}
\addplot+[
draw=none, 
black,
mark=triangle*,
mark options={fill=black}
] coordinates {
(0.5, 0.005)
};
\addlegendentry{FIB}
\nextgroupplot [ylabel = {Precision}, ymode = {log}, xlabel = {Number of belief points}, xmode = {log}]
\addplot+[
black,
mark=*,
mark options={fill=black}
]
coordinates {
(2.0, 0.1)
(24.0, 0.01)
(164.0, 0.001)
(2763.0, 0.0001)
};
\addlegendentry{SARSOP}
\addplot+[
gray,
mark=square*,
mark options={fill=gray}
]
coordinates {
(11.0, 0.014)
(66.0, 0.0089)
(286.0, 0.01)
(1001.0, 0.0054)
(3003.0, 0.0039)
(8008.0, 0.0033)
(19448.0, 0.0027)
(43758.0, 0.0017)
};
\addlegendentry{Lovejoy}
\addplot+[
draw=none, 
black,
mark=diamond*,
mark options={fill=black}
] coordinates {
(4.0, 0.0124)
};
\addlegendentry{QMDP}
\addplot+[
draw=none, 
black,
mark=triangle*,
mark options={fill=black}
] coordinates {
(4.0, 0.005)
};
\addlegendentry{FIB}
\end{groupplot}

\end{tikzpicture}

==> succ.tex <==
%auto-ignore
\begin{tikzpicture}[]
\begin{axis}[
height = 4cm,
width = \columnwidth,
ymin=0.8, 
legend pos = {south east}, ylabel = {Probability of success}, xlabel = {Number of simulations}, grid=both,
legend style={font=\tiny}
]\addplot+ [mark = {none}, gray, ultra thick]coordinates {
(1.0, 0.5)
(101.0, 0.9019607843137255)
(201.0, 0.8613861386138617)
(301.0, 0.8807947019867562)
(401.0, 0.8731343283582089)
(501.0, 0.8764940239043825)
(601.0, 0.8853820598006646)
(701.0, 0.8888888888888897)
(801.0, 0.8852867830423936)
(901.0, 0.889135254988914)
(1001.0, 0.8882235528942106)
(1101.0, 0.8929219600725946)
(1201.0, 0.8960066555740438)
(1301.0, 0.8993855606758836)
(1401.0, 0.8980028530670471)
(1501.0, 0.8981358189081234)
(1601.0, 0.8963795255930082)
(1701.0, 0.8942420681551115)
(1801.0, 0.8956714761376239)
(1901.0, 0.8980021030494224)
(2001.0, 0.9000999000998996)
(2101.0, 0.9010466222645103)
(2201.0, 0.9009990917347869)
(2301.0, 0.9013900955690711)
(2401.0, 0.8996669442131553)
(2501.0, 0.9000799360511594)
(2601.0, 0.9027671022290544)
(2701.0, 0.9045151739452257)
(2801.0, 0.9032833690221276)
(2901.0, 0.901447277739489)
(3001.0, 0.9013990672884739)
(3101.0, 0.9003868471953572)
(3201.0, 0.8994378513429112)
(3301.0, 0.8994548758328289)
(3401.0, 0.8991769547325098)
(3501.0, 0.8989149057681324)
(3601.0, 0.8995002776235422)
(3701.0, 0.8987034035656398)
(3801.0, 0.8987375065754873)
(3901.0, 0.8992824192721688)
(4001.0, 0.8993003498250881)
(4101.0, 0.8995611896635786)
(4201.0, 0.9002855782960493)
(4301.0, 0.8998140399814032)
(4401.0, 0.9007269422989546)
(4501.0, 0.9018214127054638)
(4601.0, 0.9026510212950883)
(4701.0, 0.9028073160357295)
(4801.0, 0.9031653477717614)
(4901.0, 0.9028967768257856)
(5001.0, 0.9024390243902437)
(5101.0, 0.9027832222657775)
(5201.0, 0.9027297193387159)
(5301.0, 0.9024896265560166)
(5401.0, 0.9026286560533141)
(5501.0, 0.902035623409669)
(5601.0, 0.901999285969297)
(5701.0, 0.9019642230796219)
(5801.0, 0.9022750775594617)
(5901.0, 0.9018976618095561)
(6001.0, 0.9025324891702783)
(6101.0, 0.9024909865617828)
(6201.0, 0.9026120606256056)
(6301.0, 0.9024119327197714)
(6401.0, 0.9020618556701028)
(6501.0, 0.9014149492463869)
(6601.0, 0.9013935171160254)
(6701.0, 0.9003282602208296)
(6801.0, 0.9001764187003823)
(6901.0, 0.9003187481889304)
(7001.0, 0.9001713796058265)
(7101.0, 0.9004505773021682)
(7201.0, 0.9005831713412928)
(7301.0, 0.9000273897562301)
(7401.0, 0.8994866252364219)
(7501.0, 0.8993601706211685)
(7601.0, 0.8998947645356489)
(7701.0, 0.9000259672812261)
(7801.0, 0.8998974621891834)
(7901.0, 0.9000253100480885)
(8001.0, 0.9006498375406158)
(8101.0, 0.9001481115773876)
(8201.0, 0.8997805413313822)
(8301.0, 0.8997831847747526)
(8401.0, 0.9008569388240897)
(8501.0, 0.9008468595624562)
(8601.0, 0.9010695187165775)
(8701.0, 0.9018616410020684)
(8801.0, 0.9019541013406047)
(8901.0, 0.9015951471579424)
(9001.0, 0.9015774272383911)
(9101.0, 0.9015600966820483)
(9201.0, 0.9016518148228649)
(9301.0, 0.9018490647172647)
(9401.0, 0.9021484790470105)
(9501.0, 0.902125868238266)
(9601.0, 0.9024161632993134)
(9701.0, 0.902597402597403)
(9801.0, 0.9020608039175678)
(9901.0, 0.9013330640274696)
(10001.0, 0.9013197360527884)
(10101.0, 0.9014056622450994)
(10201.0, 0.9008037639678498)
(10301.0, 0.9010871675402838)
(10401.0, 0.9009805806575658)
(10501.0, 0.9007808036564452)
(10601.0, 0.9011507262780604)
(10701.0, 0.9010465333582502)
(10801.0, 0.9006665432327342)
(10901.0, 0.9008438818565401)
(11001.0, 0.9011997818578447)
(11101.0, 0.9008286795172045)
(11201.0, 0.9010890912337093)
(11301.0, 0.9007255353034861)
(11401.0, 0.9009822838098579)
(11501.0, 0.9007998608937573)
(11601.0, 0.9005343906223064)
(11701.0, 0.9005298239617162)
(11801.0, 0.900016946280292)
(11901.0, 0.9001008233910267)
(12001.0, 0.8997667055490766)
(12101.0, 0.8996033713435789)
(12201.0, 0.8994427143091288)
(12301.0, 0.8988782311819205)
(12401.0, 0.8986453797774553)
(12501.0, 0.898416253399456)
(12601.0, 0.8983494683383594)
(12701.0, 0.8986773736419456)
(12801.0, 0.8985314794563355)
(12901.0, 0.898542861571849)
(13001.0, 0.8982464236271335)
(13101.0, 0.8982598076629527)
(13201.0, 0.8983487350401449)
(13301.0, 0.8982859720342814)
(13401.0, 0.8982987613788983)
(13501.0, 0.8983113612798109)
(13601.0, 0.8984708131157185)
(13701.0, 0.898554955480952)
(13801.0, 0.8987827851036069)
(13901.0, 0.8988634728816005)
(14001.0, 0.8987287530352807)
(14101.0, 0.8985959438377528)
(14201.0, 0.8986762427827071)
(14301.0, 0.8987554188225413)
(14401.0, 0.8989723649493121)
(14501.0, 0.8988415390980552)
(14601.0, 0.8987125051362814)
(14701.0, 0.898721262413276)
(14801.0, 0.8987974598027291)
(14901.0, 0.8988726345456991)
(15001.0, 0.8990134648713498)
(15101.0, 0.8990862137465236)
(15201.0, 0.8991580055255898)
(15301.0, 0.8994249117762391)
(15401.0, 0.899428645630439)
(15501.0, 0.8995613469229785)
(15601.0, 0.8991795923599538)
(15701.0, 0.8995032479938873)
(15801.0, 0.899632957853436)
(15901.0, 0.8998239215193061)
(16001.0, 0.899825021872266)
(16101.0, 0.899764004471494)
(16201.0, 0.9001975064806823)
(16301.0, 0.8998282419335037)
(16401.0, 0.8997683209364714)
(16501.0, 0.8996485274512185)
(16601.0, 0.899771111914227)
(16701.0, 0.8999521015447257)
(16801.0, 0.9001309367932393)
(16901.0, 0.9003076558987102)
(17001.0, 0.9001293965415829)
(17101.0, 0.9000116945386503)
(17201.0, 0.900069759330311)
(17301.0, 0.9004161368627898)
(17401.0, 0.9004137455464877)
(17501.0, 0.9007541995200549)
(17601.0, 0.9010339734121114)
(17701.0, 0.9010846232064171)
(17801.0, 0.9007976631839122)
(17901.0, 0.9008490671433358)
(18001.0, 0.9010109987779144)
(18101.0, 0.9011158987957137)
(18201.0, 0.9009449511042744)
(18301.0, 0.9012129821877385)
(18401.0, 0.901206390609717)
(18501.0, 0.9011998702842934)
(18601.0, 0.9013009353832914)
(18701.0, 0.9014009196877343)
(18801.0, 0.9014466546112122)
(18901.0, 0.9015977145275634)
(19001.0, 0.9014840543100726)
(19101.0, 0.901319233588106)
(19201.0, 0.9012602853869388)
(19301.0, 0.9010465236763041)
(19401.0, 0.9010411297804345)
(19501.0, 0.9012408983693984)
(19601.0, 0.9012345679012351)
(19701.0, 0.9010252766216635)
(19801.0, 0.9008685991314007)
(19901.0, 0.9009144809566889)
};
\addlegendentry{MC estimate}
\addplot+ [mark = {none}, ultra thick, black, dotted]coordinates {
(1.0, 0.900412)
(101.0, 0.900412)
(201.0, 0.900412)
(301.0, 0.900412)
(401.0, 0.900412)
(501.0, 0.900412)
(601.0, 0.900412)
(701.0, 0.900412)
(801.0, 0.900412)
(901.0, 0.900412)
(1001.0, 0.900412)
(1101.0, 0.900412)
(1201.0, 0.900412)
(1301.0, 0.900412)
(1401.0, 0.900412)
(1501.0, 0.900412)
(1601.0, 0.900412)
(1701.0, 0.900412)
(1801.0, 0.900412)
(1901.0, 0.900412)
(2001.0, 0.900412)
(2101.0, 0.900412)
(2201.0, 0.900412)
(2301.0, 0.900412)
(2401.0, 0.900412)
(2501.0, 0.900412)
(2601.0, 0.900412)
(2701.0, 0.900412)
(2801.0, 0.900412)
(2901.0, 0.900412)
(3001.0, 0.900412)
(3101.0, 0.900412)
(3201.0, 0.900412)
(3301.0, 0.900412)
(3401.0, 0.900412)
(3501.0, 0.900412)
(3601.0, 0.900412)
(3701.0, 0.900412)
(3801.0, 0.900412)
(3901.0, 0.900412)
(4001.0, 0.900412)
(4101.0, 0.900412)
(4201.0, 0.900412)
(4301.0, 0.900412)
(4401.0, 0.900412)
(4501.0, 0.900412)
(4601.0, 0.900412)
(4701.0, 0.900412)
(4801.0, 0.900412)
(4901.0, 0.900412)
(5001.0, 0.900412)
(5101.0, 0.900412)
(5201.0, 0.900412)
(5301.0, 0.900412)
(5401.0, 0.900412)
(5501.0, 0.900412)
(5601.0, 0.900412)
(5701.0, 0.900412)
(5801.0, 0.900412)
(5901.0, 0.900412)
(6001.0, 0.900412)
(6101.0, 0.900412)
(6201.0, 0.900412)
(6301.0, 0.900412)
(6401.0, 0.900412)
(6501.0, 0.900412)
(6601.0, 0.900412)
(6701.0, 0.900412)
(6801.0, 0.900412)
(6901.0, 0.900412)
(7001.0, 0.900412)
(7101.0, 0.900412)
(7201.0, 0.900412)
(7301.0, 0.900412)
(7401.0, 0.900412)
(7501.0, 0.900412)
(7601.0, 0.900412)
(7701.0, 0.900412)
(7801.0, 0.900412)
(7901.0, 0.900412)
(8001.0, 0.900412)
(8101.0, 0.900412)
(8201.0, 0.900412)
(8301.0, 0.900412)
(8401.0, 0.900412)
(8501.0, 0.900412)
(8601.0, 0.900412)
(8701.0, 0.900412)
(8801.0, 0.900412)
(8901.0, 0.900412)
(9001.0, 0.900412)
(9101.0, 0.900412)
(9201.0, 0.900412)
(9301.0, 0.900412)
(9401.0, 0.900412)
(9501.0, 0.900412)
(9601.0, 0.900412)
(9701.0, 0.900412)
(9801.0, 0.900412)
(9901.0, 0.900412)
(10001.0, 0.900412)
(10101.0, 0.900412)
(10201.0, 0.900412)
(10301.0, 0.900412)
(10401.0, 0.900412)
(10501.0, 0.900412)
(10601.0, 0.900412)
(10701.0, 0.900412)
(10801.0, 0.900412)
(10901.0, 0.900412)
(11001.0, 0.900412)
(11101.0, 0.900412)
(11201.0, 0.900412)
(11301.0, 0.900412)
(11401.0, 0.900412)
(11501.0, 0.900412)
(11601.0, 0.900412)
(11701.0, 0.900412)
(11801.0, 0.900412)
(11901.0, 0.900412)
(12001.0, 0.900412)
(12101.0, 0.900412)
(12201.0, 0.900412)
(12301.0, 0.900412)
(12401.0, 0.900412)
(12501.0, 0.900412)
(12601.0, 0.900412)
(12701.0, 0.900412)
(12801.0, 0.900412)
(12901.0, 0.900412)
(13001.0, 0.900412)
(13101.0, 0.900412)
(13201.0, 0.900412)
(13301.0, 0.900412)
(13401.0, 0.900412)
(13501.0, 0.900412)
(13601.0, 0.900412)
(13701.0, 0.900412)
(13801.0, 0.900412)
(13901.0, 0.900412)
(14001.0, 0.900412)
(14101.0, 0.900412)
(14201.0, 0.900412)
(14301.0, 0.900412)
(14401.0, 0.900412)
(14501.0, 0.900412)
(14601.0, 0.900412)
(14701.0, 0.900412)
(14801.0, 0.900412)
(14901.0, 0.900412)
(15001.0, 0.900412)
(15101.0, 0.900412)
(15201.0, 0.900412)
(15301.0, 0.900412)
(15401.0, 0.900412)
(15501.0, 0.900412)
(15601.0, 0.900412)
(15701.0, 0.900412)
(15801.0, 0.900412)
(15901.0, 0.900412)
(16001.0, 0.900412)
(16101.0, 0.900412)
(16201.0, 0.900412)
(16301.0, 0.900412)
(16401.0, 0.900412)
(16501.0, 0.900412)
(16601.0, 0.900412)
(16701.0, 0.900412)
(16801.0, 0.900412)
(16901.0, 0.900412)
(17001.0, 0.900412)
(17101.0, 0.900412)
(17201.0, 0.900412)
(17301.0, 0.900412)
(17401.0, 0.900412)
(17501.0, 0.900412)
(17601.0, 0.900412)
(17701.0, 0.900412)
(17801.0, 0.900412)
(17901.0, 0.900412)
(18001.0, 0.900412)
(18101.0, 0.900412)
(18201.0, 0.900412)
(18301.0, 0.900412)
(18401.0, 0.900412)
(18501.0, 0.900412)
(18601.0, 0.900412)
(18701.0, 0.900412)
(18801.0, 0.900412)
(18901.0, 0.900412)
(19001.0, 0.900412)
(19101.0, 0.900412)
(19201.0, 0.900412)
(19301.0, 0.900412)
(19401.0, 0.900412)
(19501.0, 0.900412)
(19601.0, 0.900412)
(19701.0, 0.900412)
(19801.0, 0.900412)
(19901.0, 0.900412)
};
\addlegendentry{SARSOP lower bound}
\addplot+ [mark = {none}, ultra thick, black, dashed]coordinates {
(1.0, 0.914258)
(101.0, 0.914258)
(201.0, 0.914258)
(301.0, 0.914258)
(401.0, 0.914258)
(501.0, 0.914258)
(601.0, 0.914258)
(701.0, 0.914258)
(801.0, 0.914258)
(901.0, 0.914258)
(1001.0, 0.914258)
(1101.0, 0.914258)
(1201.0, 0.914258)
(1301.0, 0.914258)
(1401.0, 0.914258)
(1501.0, 0.914258)
(1601.0, 0.914258)
(1701.0, 0.914258)
(1801.0, 0.914258)
(1901.0, 0.914258)
(2001.0, 0.914258)
(2101.0, 0.914258)
(2201.0, 0.914258)
(2301.0, 0.914258)
(2401.0, 0.914258)
(2501.0, 0.914258)
(2601.0, 0.914258)
(2701.0, 0.914258)
(2801.0, 0.914258)
(2901.0, 0.914258)
(3001.0, 0.914258)
(3101.0, 0.914258)
(3201.0, 0.914258)
(3301.0, 0.914258)
(3401.0, 0.914258)
(3501.0, 0.914258)
(3601.0, 0.914258)
(3701.0, 0.914258)
(3801.0, 0.914258)
(3901.0, 0.914258)
(4001.0, 0.914258)
(4101.0, 0.914258)
(4201.0, 0.914258)
(4301.0, 0.914258)
(4401.0, 0.914258)
(4501.0, 0.914258)
(4601.0, 0.914258)
(4701.0, 0.914258)
(4801.0, 0.914258)
(4901.0, 0.914258)
(5001.0, 0.914258)
(5101.0, 0.914258)
(5201.0, 0.914258)
(5301.0, 0.914258)
(5401.0, 0.914258)
(5501.0, 0.914258)
(5601.0, 0.914258)
(5701.0, 0.914258)
(5801.0, 0.914258)
(5901.0, 0.914258)
(6001.0, 0.914258)
(6101.0, 0.914258)
(6201.0, 0.914258)
(6301.0, 0.914258)
(6401.0, 0.914258)
(6501.0, 0.914258)
(6601.0, 0.914258)
(6701.0, 0.914258)
(6801.0, 0.914258)
(6901.0, 0.914258)
(7001.0, 0.914258)
(7101.0, 0.914258)
(7201.0, 0.914258)
(7301.0, 0.914258)
(7401.0, 0.914258)
(7501.0, 0.914258)
(7601.0, 0.914258)
(7701.0, 0.914258)
(7801.0, 0.914258)
(7901.0, 0.914258)
(8001.0, 0.914258)
(8101.0, 0.914258)
(8201.0, 0.914258)
(8301.0, 0.914258)
(8401.0, 0.914258)
(8501.0, 0.914258)
(8601.0, 0.914258)
(8701.0, 0.914258)
(8801.0, 0.914258)
(8901.0, 0.914258)
(9001.0, 0.914258)
(9101.0, 0.914258)
(9201.0, 0.914258)
(9301.0, 0.914258)
(9401.0, 0.914258)
(9501.0, 0.914258)
(9601.0, 0.914258)
(9701.0, 0.914258)
(9801.0, 0.914258)
(9901.0, 0.914258)
(10001.0, 0.914258)
(10101.0, 0.914258)
(10201.0, 0.914258)
(10301.0, 0.914258)
(10401.0, 0.914258)
(10501.0, 0.914258)
(10601.0, 0.914258)
(10701.0, 0.914258)
(10801.0, 0.914258)
(10901.0, 0.914258)
(11001.0, 0.914258)
(11101.0, 0.914258)
(11201.0, 0.914258)
(11301.0, 0.914258)
(11401.0, 0.914258)
(11501.0, 0.914258)
(11601.0, 0.914258)
(11701.0, 0.914258)
(11801.0, 0.914258)
(11901.0, 0.914258)
(12001.0, 0.914258)
(12101.0, 0.914258)
(12201.0, 0.914258)
(12301.0, 0.914258)
(12401.0, 0.914258)
(12501.0, 0.914258)
(12601.0, 0.914258)
(12701.0, 0.914258)
(12801.0, 0.914258)
(12901.0, 0.914258)
(13001.0, 0.914258)
(13101.0, 0.914258)
(13201.0, 0.914258)
(13301.0, 0.914258)
(13401.0, 0.914258)
(13501.0, 0.914258)
(13601.0, 0.914258)
(13701.0, 0.914258)
(13801.0, 0.914258)
(13901.0, 0.914258)
(14001.0, 0.914258)
(14101.0, 0.914258)
(14201.0, 0.914258)
(14301.0, 0.914258)
(14401.0, 0.914258)
(14501.0, 0.914258)
(14601.0, 0.914258)
(14701.0, 0.914258)
(14801.0, 0.914258)
(14901.0, 0.914258)
(15001.0, 0.914258)
(15101.0, 0.914258)
(15201.0, 0.914258)
(15301.0, 0.914258)
(15401.0, 0.914258)
(15501.0, 0.914258)
(15601.0, 0.914258)
(15701.0, 0.914258)
(15801.0, 0.914258)
(15901.0, 0.914258)
(16001.0, 0.914258)
(16101.0, 0.914258)
(16201.0, 0.914258)
(16301.0, 0.914258)
(16401.0, 0.914258)
(16501.0, 0.914258)
(16601.0, 0.914258)
(16701.0, 0.914258)
(16801.0, 0.914258)
(16901.0, 0.914258)
(17001.0, 0.914258)
(17101.0, 0.914258)
(17201.0, 0.914258)
(17301.0, 0.914258)
(17401.0, 0.914258)
(17501.0, 0.914258)
(17601.0, 0.914258)
(17701.0, 0.914258)
(17801.0, 0.914258)
(17901.0, 0.914258)
(18001.0, 0.914258)
(18101.0, 0.914258)
(18201.0, 0.914258)
(18301.0, 0.914258)
(18401.0, 0.914258)
(18501.0, 0.914258)
(18601.0, 0.914258)
(18701.0, 0.914258)
(18801.0, 0.914258)
(18901.0, 0.914258)
(19001.0, 0.914258)
(19101.0, 0.914258)
(19201.0, 0.914258)
(19301.0, 0.914258)
(19401.0, 0.914258)
(19501.0, 0.914258)
(19601.0, 0.914258)
(19701.0, 0.914258)
(19801.0, 0.914258)
(19901.0, 0.914258)
};
\addlegendentry{SARSOP upper bound}
\end{axis}

\end{tikzpicture}
